Optimal FPT-Approximability for Modular Linear Equations

We show optimal FPT-approximability results for solving almost satisfiable systems of modular linear equations, completing the picture of the parameterized complexity and FPT-approximability landscape for the Min-$r$-Lin$(\mathbb{Z}_m)$ problem for every $r$ and $m$. In Min-$r$-Lin$(\mathbb{Z}_m)$, we are given a system $S$ of linear equations modulo $m$, each on at most $r$ variables, and the goal is to find a subset $Z \subseteq S$ of minimum cardinality such that $S - Z$ is satisfiable. The problem is UGC-hard to approximate within any constant factor for every $r \geq 2$ and $m \geq 2$, which motivates studying it through the lens of parameterized complexity with solution size as the parameter. From previous work (Dabrowski et al. SODA'23/TALG and ESA'25) we know that Min-$r$-Lin$(\mathbb{Z}_m)$ is W[1]-hard to FPT-approximate within any constant factor when $r \geq 3$, and that Min-$2$-Lin$(\mathbb{Z}_m)$ is in FPT when $m$ is prime and W[1]-hard when $m$ has at least two distinct prime factors. The case when $m = p^d$ for some prime $p$ and $d \geq 2$ has remained an open problem. We resolve this problem in this paper and prove the following: (1) We prove that Min-$2$-Lin$(\mathbb{Z}_{p^d})$ is in FPT for every prime $p$ and $d \geq 1$. This implies that Min-$2$-Lin$(\mathbb{Z}_{m})$ can be FPT-approximated within a factor of $\omega(m)$, where $\omega$ is the number of distinct prime factors of $m$. (2) We show that, under the ETH, Min-$2$-Lin$(\mathbb{Z}_m)$ cannot be FPT-approximated within $\omega(m) - \epsilon$ for any $\epsilon > 0$. Our main algorithmic contribution is a new technique coined balanced subgraph covering, which generalizes important balanced subgraphs of Dabrowski et al. (SODA'23/TALG) and shadow removal of Marx and Razgon (STOC'11/SICOMP). For the lower bounds, we develop a framework for proving optimality of FPT-approximation factors under the ETH.

==> figures/bipartite_cleaning.tex <==
\begin{tikzpicture}[
    thick,
    node/.style={circle, draw, minimum size=6pt, inner sep=0pt},
    black node/.style={node, fill=black},
    white node/.style={node, fill=white},
    red node/.style={node, fill=white}
]

    \coordinate (S1) at (-0.5, 0.5);  %
    \coordinate (S2) at (-0.5, -0.5); %
    \coordinate (S3) at (0.5, -0.5);  %
    \coordinate (S4) at (0.5, 0.5);   %

    \path (S2) ++(198:1) coordinate (P3);
    \path (P3) ++(126:1) coordinate (P4);
    \path (P4) ++(54:1)  coordinate (P5);

    \path (S3) ++(-30:1) coordinate (H3);
    \path (H3) ++(30:1)  coordinate (H4);
    \path (H4) ++(90:1)  coordinate (H5);
    \path (H5) ++(150:1) coordinate (H6);

    \coordinate (C1) at (S4);
    \coordinate (C2) at (S3);
    \coordinate (C3) at (H3);
    \coordinate (C4) at (H4);
    \coordinate (C5) at (H5);
    \coordinate (C6) at (H6);

    \foreach \i in {1,...,5} {
        \pgfmathtruncatemacro{\start}{\i+1}
        \foreach \j in {\start,...,6} {
            \draw (C\i) -- (C\j);
        }
    }


    \draw (S2) -- (S1);
    \draw (S4) -- (S3);

    \draw (S1) -- (S4);
    \draw (S3) -- (S2);

    \draw (S1) -- (P5) -- (P4) -- (P3) -- (S2);
    \draw (S1) -- (P3);

    \node[white node] at (S1) {};
    \node[black node] at (S2) {};
    \node[black node] at (P3) {};
    \node[black node] at (P4) {};
    \node[black node] at (P5) {};

    \node[white node] at (S3) {};
    \node[white node] at (S4) {};
    \node[white node] at (H3) {};
    \node[white node] at (H4) {};
    \node[black node] at (H5) {};
    \node[white node] at (H6) {};

\end{tikzpicture}


==> figures/bipartite_cleaning_del.tex <==
\begin{tikzpicture}[
    thick,
    node/.style={circle, draw, minimum size=6pt, inner sep=0pt},
    black node/.style={node, fill=black},
    white node/.style={node, fill=white},
    red node/.style={node, draw=red, fill=red}
]

    \coordinate (S1) at (-0.5, 0.5);  %
    \coordinate (S2) at (-0.5, -0.5); %
    \coordinate (S3) at (0.5, -0.5);  %
    \coordinate (S4) at (0.5, 0.5);   %

    \path (S2) ++(198:1) coordinate (P3);
    \path (P3) ++(126:1) coordinate (P4);
    \path (P4) ++(54:1)  coordinate (P5);

    \path (S3) ++(-30:1) coordinate (H3);
    \path (H3) ++(30:1)  coordinate (H4);
    \path (H4) ++(90:1)  coordinate (H5);
    \path (H5) ++(150:1) coordinate (H6);

    \coordinate (C1) at (S4);
    \coordinate (C2) at (S3);
    \coordinate (C3) at (H3);
    \coordinate (C4) at (H4);
    \coordinate (C5) at (H5);
    \coordinate (C6) at (H6);

    \foreach \i in {1,...,5} {
        \pgfmathtruncatemacro{\start}{\i+1}
        \foreach \j in {\start,...,6} {
            \draw (C\i) -- (C\j);
        }
    }


    \draw (S2) -- (S1);
    \draw (S4) -- (S3);

    \draw[red, very thick, dashed] (S1) -- (S4);
    \draw[red, very thick, dashed] (S3) -- (S2);

    \draw (S1) -- (P5) -- (P4) -- (P3) -- (S1); 
    \draw[red, very thick, dashed] (S2) -- (P3);

    \path let \p1 = ($ (S1) + (S2) + (P3) + (P4) + (P5) $), \n1={5} in
          (\x1/\n1, \y1/\n1) coordinate (CPentagon);

    \draw[orange, fill=orange, opacity=0.3] (CPentagon) circle (1.1);

    \node[white node] at (S1) {};
    \node[black node] at (S2) {};
    \node[black node] at (P3) {};
    \node[black node] at (P4) {};
    \node[black node] at (P5) {};

    \node[white node] at (S3) {};
    \node[white node] at (S4) {};
    \node[white node] at (H3) {};
    \node[white node] at (H4) {};
    \node[red   node] at (H5) {};
    \node[white node] at (H6) {};


\end{tikzpicture}


==> figures/gadget.tex <==
\begin{tikzpicture}[
  scale=1,
  vertex/.style={circle, draw, minimum size=2mm, inner sep=1pt}
]
    \node[vertex, label=left:{$s$}] (v0) at (2*0, 0) {};
    \node[vertex] (v1) at (2*1, 0) {};
    \node[vertex] (v2) at (2*2, 0) {};
    \node (v) at (2*2.5, -0.75) {$u$};
    \node[vertex] (v3) at (2*3, 0) {};
    \node[vertex] (v4) at (2*4, 0) {};
    \node[vertex] (v5) at (2*5, 0) {};
    \node[vertex, label=right:{$t$}] (v6) at (2*6, 0) {};

    \draw (v0) to [bend left=40]  (v1);
    \draw (v0) to [bend left=20]  (v1);
    \draw (v0) to                 (v1);
    \draw (v0) to [bend right=20] (v1);
    \draw (v0) to [bend right=40] (v1);

    \draw (v1) to [bend left=40]  (v2);
    \draw (v1) to [bend left=20]  (v2);
    \draw (v1) to                 (v2);
    \draw (v1) to [bend right=20] (v2);
    \draw (v1) to [bend right=40] (v2);

    
    \draw (v2) to [bend left=40]  (v3);
    \draw (v2) to [bend left=20]  (v3);
    \draw (v2) to                 (v3);
    \draw (v2) to [bend right=20] (v3);
    \draw (v2) to [bend right=40] (v3);

    \path[decorate, decoration={markings, mark=at position 0.5 with {\coordinate (m1); \node[above=-1pt, red] {};}}] (v2) to [bend left=40] (v3);
    \path[decorate, decoration={markings, mark=at position 0.7 with {\coordinate (m2);}}] (v2) to [bend left=20] (v3);
    \path[decorate, decoration={markings, mark=at position 0.6 with {\coordinate (m3);}}] (v2) to                 (v3);
    \path[decorate, decoration={markings, mark=at position 0.4 with {\coordinate (m4);}}] (v2) to [bend right=20] (v3);
    \path[decorate, decoration={markings, mark=at position 0.7 with {\coordinate (m5);}}] (v2) to [bend right=40] (v3);

    \begin{scope}
        \clip (m1) circle (4pt)
              (m2) circle (4pt)
              (m3) circle (4pt)
              (m4) circle (4pt)
              (m5) circle (4pt);
        
        \draw[red, very thick] (v2) to [bend left=40]  (v3);
        \draw[red, very thick] (v2) to [bend left=20]  (v3);
        \draw[red, very thick] (v2) to                 (v3);
        \draw[red, very thick] (v2) to [bend right=20] (v3);
        \draw[red, very thick] (v2) to [bend right=40] (v3);
    \end{scope}
    

    \draw (v3) to [bend left=40]  (v4);
    \draw (v3) to [bend left=20]  (v4);
    \draw (v3) to                 (v4);
    \draw (v3) to [bend right=20] (v4);
    \draw (v3) to [bend right=40] (v4);

    \draw (v4) to [bend left=40]  (v5);
    \draw (v4) to [bend left=20]  (v5);
    \draw (v4) to                 (v5);
    \draw (v4) to [bend right=20] (v5);
    \draw (v4) to [bend right=40] (v5);

    \draw (v5) to [bend left=40]  (v6);
    \draw (v5) to [bend left=20]  (v6);
    \draw (v5) to                 (v6);
    \draw (v5) to [bend right=20] (v6);
    \draw (v5) to [bend right=40] (v6);







    


        

    


\end{tikzpicture}


==> figures/split_equations.tex <==
\begin{tikzpicture}
    \coordinate (u1) at (-5,6);
    \coordinate (v1) at (9,6);
    \coordinate (u2) at (1,5);
    \coordinate (v2) at (3,5);
    \coordinate (u3) at (1,-2);
    \coordinate (v3) at (3,-2);
    \coordinate (u4) at (-5,-3);
    \coordinate (v4) at (9,-3);
    \coordinate (xp) at (0,3/2);
    \coordinate (yp) at (4,3/2);

    \filldraw[black] (u1) circle (2pt) node[anchor=east]{$u_1$};
    \filldraw[black] (v1) circle (2pt) node[anchor=west]{$v_1$};
    \filldraw[black] (u2) circle (2pt) node[anchor=east]{$u_2$};
    \filldraw[black] (v2) circle (2pt) node[anchor=west]{$v_2$};
    \filldraw[black] (u3) circle (2pt) node[anchor=east]{$u_3$};
    \filldraw[black] (v3) circle (2pt) node[anchor=west]{$v_3$};
    \filldraw[black] (u4) circle (2pt) node[anchor=east]{$u_4$};
    \filldraw[black] (v4) circle (2pt) node[anchor=west]{$v_4$};
    \filldraw[black] (xp) circle (2pt) node[anchor=east]{$x_B$};
    \filldraw[black] (yp) circle (2pt) node[anchor=west]{$y_B$};

    \draw[dashed] (u1) -- (v1);
    \draw[dashed] (u2) -- (v2);
    \draw[dashed] (u3) -- (v3);
    \draw[dashed] (u4) -- (v4);
    \draw[thick] (u1) -- (xp) node[midway, left,  color=red] {\footnotesize{$q_1u_1 = q_1x_{B}$}};
    \draw[thick] (u2) -- (xp) node[midway, left,  color=red] {\footnotesize{$q_2u_2 = q_2x_{B}$}};
    \draw[thick] (xp) -- (yp) node[midway, above, color=teal] {\footnotesize{$x_{B}=y_{B}$}};
    \draw[thick] (yp) -- (v1) node[midway, right, color=red] {\footnotesize{$q_1v_1 = q_1y_{B}$}};
    \draw[thick] (yp) -- (v2) node[midway, right, color=red] {\footnotesize{$q_2v_2 = q_2y_{B}$}};

    \draw[thick] (u3) -- (xp) node[midway, left, color=red] {\footnotesize{$q_3u_3 = q_3x_{B}$}};
    \draw[thick] (yp) -- (v3) node[midway, right, color=red] {\footnotesize{$q_3v_3 = q_3y_{B}$}};
    \draw[thick] (u4) -- (xp) node[midway, left, color=red] {\footnotesize{$q_4u_4 = q_4x_{B}$}};
    \draw[thick] (yp) -- (v4) node[midway, right, color=red] {\footnotesize{$q_4v_4 = q_4y_{B}$}};

  \end{tikzpicture}


==> figures/z8-instance.tex <==
\begin{tikzpicture}[
    scale=0.7,
    vertex/.style={circle, draw, minimum size=7mm, inner sep=1pt},
    >={Latex[length=3mm, width=2mm]} 
]
    \node[vertex] (s)  at (0, 0)  {$s$};
    \node[vertex] (w)  at (2.5, 0){$w$};
    
    \node[vertex] (u1) at (5, 0)  {$u_1$};
    \node[vertex] (u2) at (9, 0) {$u_2$}; 

    \node[vertex] (v1) at (6, 1.5)  {$v_1$};
    \node[vertex] (v2) at (8, 1.5) {$v_2$};

    \draw[->] (s)  -- node[above] {$2$} (w);
    \draw[->] (u1) -- node[above] {$2$} (w);
    \draw[-]  (u1) -- node[above] {$\mathbf{5}$} (u2);
    
    \draw[->] (u2) to[bend left=20] node[below] {$2$} (w);

    \draw[->] (u1) -- node[above left]  {$2$} (v1);
    \draw[->] (u2) -- node[above right] {$2$} (v2);
    \draw[-]  (v1) -- node[above]       {$7$} (v2);

    \node[vertex] (ss)  at (11 + 0, 0)  {$s$};
    \node[vertex] (ww)  at (11 + 2.5, 0){$w$};
    
    \node[vertex] (uu1) at (11 + 5, 0)  {$u_1$};
    \node[vertex] (uu2) at (11 + 9, 0) {$u_2$}; 

    \node[vertex] (vv1) at (11 + 6, 1.5)  {$v_1$};
    \node[vertex] (vv2) at (11 + 8, 1.5) {$v_2$};

    \draw[->] (ss)  -- node[above] {$2$} (ww);
    \draw[->] (uu1) -- node[above] {$2$} (ww);
    \draw[-]  (uu1) -- node[above] {$\mathbf{3}$} (uu2);
    
    \draw[->] (uu2) to[bend left=20] node[below] {$2$} (ww);

    \draw[->] (uu1) -- node[above left]  {$2$} (vv1);
    \draw[->] (uu2) -- node[above right] {$2$} (vv2);
    \draw[-]  (vv1) -- node[above]       {$7$} (vv2);

\end{tikzpicture}

